H$\alpha$ Star Formation Rates of $z$ > 1 Galaxy Clusters in the IRAC Shallow Cluster Survey

We present Hubble Space Telescope near-IR spectroscopy for 18 galaxy clusters at 1.0 < $z$ < 1.5 in the IRAC Shallow Cluster Survey. We use Wide Field Camera 3 grism data to spectroscopically identify H$\alpha$ emitters in both the cores of galaxy clusters as well as in field galaxies. We find a large cluster-to-cluster scatter in the star formation rates within a projected radius of 500 kpc, and many of our clusters (~60%) have significant levels of star formation within a projected radius of 200 kpc. A stacking analysis reveals that dust reddening in these star-forming galaxies is positively correlated with stellar mass and may be higher in the field than the cluster at a fixed stellar mass. This may indicate a lower amount of gas in star-forming cluster galaxies than in the field population. Also, H$\alpha$ equivalent widths of star-forming galaxies in the cluster environment are still suppressed below the level of the field. This suppression is most significant for lower mass galaxies (log M$_{*}$ < 10.0 M$_{\odot}$). We therefore conclude that environmental effects are still important at 1.0 < $z$ < 1.5 for star-forming galaxies in galaxy clusters with log M$_{*}$ < 10.0 M$_{\odot}$.

==> (inline-0) <==
\begin{deluxetable}{cllcccl}
\centering
\tabletypesize{\scriptsize}
\tablecaption{ISCS WFC3 Grism High-redshift cluster sample}
\tablewidth{0pt}
\tablehead{
 \colhead{ID} & \colhead{R.A.} & \colhead{Dec.} &  \colhead{$<z_{\rm sp}>$} & \colhead{N$_{\rm H\alpha}$\footnotemark[1]} &\colhead{N$_{\rm spec}$} & \colhead{Reference} \\
\colhead{---} & \colhead{(J2000)} & \colhead{(J2000)} &  \colhead{---} & \colhead{---} & \colhead{---}
 }
 \startdata

ISCS J1429.2+3357 & 14:29:15.16 & 33:57:08.5 & 1.058 & 1 & 8 & \citealp{eisenhardt2008} \\
ISCS J1432.4+3332 & 14:32:29.18 & 33:32:36.0 & 1.113 & 2 & 26 & \citealp{elston2006,eisenhardt2008} \\
ISCS J1426.1+3403 & 14:26:29.51 & 34:03:41.1 & 1.135 & 2 & 12 & \citealp{eisenhardt2008} \\
ISCS J1429.2+3425 & 14:29:15.16 & 34:25:46.4 & 1.161/1.203 & 0 & 6/6 & \citealp{brodwin2013}; This Work \\
ISCS J1426.5+3339 & 14:26:30.42 & 33:39:33.2 & 1.164 & 5 & 14 & \citealp{eisenhardt2008} \\
ISCS J1427.9+3430 & 14:27:54.88 & 34:30:16.3 & 1.235 & 0 & 4 & \citealp{brodwin2013}; This Work \\
ISCS J1434.5+3427 & 14:34:30.44 & 34:27:12.3 & 1.238 & 6 & 19 & \citealp{brodwin2006,elston2006} \\
ISCS J1429.3+3437 & 14:29:18.51 & 34:37:25.8 & 1.262 & 9 & 18 & \citealp{eisenhardt2008} \\
ISCS J1432.6+3436 & 14:32:38.38 & 34:36:49.0 & 1.350 & 4 & 12 & \citealp{eisenhardt2008} \\
ISCS J1425.3+3428 & 14:25:19.33 & 34:28:38.2 & 1.367 & 7 & 14 & \citealp{brodwin2013}; This Work \\
ISCS J1434.7+3519 & 14:34:46.33 & 35:19:33.5 & 1.374 & 7 & 10 & \citealp{eisenhardt2008} \\
ISCS J1433.8+3325 & 14:33:51.14 & 33:25:51.1 & 1.376 & 3 & 6 & \citealp{brodwin2013}; This Work \\
ISCS J1437.0+3459 & 14:37:00.07 & 34:59:38.8 & 1.394 & 5 & 6 & This Work\\
ISCS J1432.3+3253 & 14:32:18.31 & 32:53:07.8 & 1.396 & 6 & 10 & \citealp{brodwin2013}; This Work \\
ISCS J1425.3+3250 & 14:25:18.50 & 32:50:40.5 & 1.400 & 3 & 7 & \citealp{brodwin2013}; This Work \\
ISCS J1438.1+3414 & 14:38:08.71 & 34:14:19.2 & 1.413 & 6 & 16 & \citealp{stanford2005,eisenhardt2008} \\
ISCS J1431.1+3459 & 14:31:08.06 & 34:59:43.3 & 1.463 & 3 & 6 & \citealp{brodwin2013}; This Work \\
ISCS J1432.4+3250 & 14:32:24.16 & 32:50:03.7 & 1.487 & 3 & 11 & \citealp{brodwin2011} \\
\enddata
\tablenotetext{1}{Number of H$\alpha$ emitting members used in this analysis, which requires ``good'' stellar masses (see \S 4.3).}

\end{deluxetable}

%\clearpage
\begin{deluxetable}{llllccclllllc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{WFC3 Grism Spectroscopic Redshifts}
\tablewidth{0pt}
\tablehead{
 \colhead{Cluster ID} & \colhead{Name} & \colhead{RA} & \colhead{Dec.} &  \colhead{$z$} & \colhead{Quality} & \colhead{Flux\footnotemark[1]} & \colhead{Fluxerr\footnotemark[1]} & \colhead{EW\footnotemark[2]} & \colhead{EWerr\footnotemark[2]} & \colhead{log M$_{*}$} & \colhead{AGN}\\
\colhead{---} & \colhead{---} & \colhead{(J2000)} & \colhead{(J2000)} &  \colhead{---} & \colhead{---} & \colhead{10$^{-17}$ ergs s$^{-1}$ cm$^{-2}$} & \colhead{10$^{-17}$ ergs s$^{-1}$ cm$^{-2}$} & \colhead{\AA} & \colhead{\AA} & \colhead{M$_{\odot}$} & \colhead{---}
}
\startdata
ISCS J1426.5+3339 & J142626.1+333827 & 14:26:26.09 & 33:38:27.6 & 1.170 & B & 79.1 & 5.3 & 843 & 81 & 10.8 & ---\\
ISCS J1426.5+3339 & J142633.8+333844 & 14:26:33.84 & 33:38:44.4 & 1.138 & B & 8.7 & 2.0 & 260 & 71 & 9.9 & ---\\
ISCS J1426.5+3339 & J142633.9+333915 & 14:26:33.87 & 33:39:15.8 & 1.173 & B & 6.5 & 1.9 & 133 & 45 & 9.5 & ---\\
ISCS J1426.5+3339 & J142632.7+333922 & 14:26:32.68 & 33:39:22.0 & 1.165 & B & 6.6 & 1.7 & 116 & 32 & 10.1 & ---\\
ISCS J1426.5+3339 & J142631.8+333914 & 14:26:31.75 & 33:39:14.8 & 1.167 & B & 9.6 & 3.0 & 109 & 34 & 10.8 & ---\\
ISCS J1426.5+3339 & J142629.0+333941 & 14:26:29.04 & 33:39:41.0 & 1.165 & B & 12.3 & 2.6 & 111 & 23 & 9.6 & ---\\
ISCS J1426.5+3339 & J142626.1+333826 & 14:26:26.12 & 33:38:26.8 & 1.170 & B & 83.7 & 4.8 & 439 & 34 & 10.8 & ---\\
ISCS J1426.5+3339 & J142629.5+333912 & 14:26:29.52 & 33:39:12.0 & 1.158 & C & 15.3 & 2.6 & 264 & 53 & 10.0 & ---\\
ISCS J1426.5+3339 & J142628.3+333909 & 14:26:28.25 & 33:39:09.1 & 1.178 & C & 7.0 & 2.4 & 83 & 28 & 10.5 & ---\\
ISCS J1426.5+3339 & J142627.5+333912 & 14:26:27.52 & 33:39:12.4 & 1.145 & C & 18.3 & 3.5 & 113 & 21 & 10.9 & ---\\
ISCS J1426.5+3339 & J142631.0+333839 & 14:26:30.96 & 33:38:39.3 & 1.137 & C & 10.3 & 2.3 & 356 & 100 & 9.4 & ---\\
ISCS J1426.5+3339 & J142625.9+333931 & 14:26:25.91 & 33:39:31.4 & 1.143 & C & 20.1 & 1.8 & 1369 & 255 & 9.9 & ---\\
Field & J142629.4+333845 & 14:26:29.36 & 33:38:45.3 & 1.019 & B & 9.7 & 2.4 & 175 & 47 & 10.3 & ---\\
Field & J142626.5+333907 & 14:26:26.46 & 33:39:07.4 & 1.417 & B & 11.7 & 2.6 & 316 & 80 & 9.7 & ---\\
Field & J142626.0+333917 & 14:26:25.99 & 33:39:17.6 & 1.118 & B & 51.5 & 3.8 & 231 & 19 & 10.9 & AGN\\
Field & J142632.4+333822 & 14:26:32.43 & 33:38:22.8 & 0.832 & C & 99.4 & 10.0 & 269 & 30 & 10.5 & ---\\
Field & J142627.4+333937 & 14:26:27.42 & 33:39:37.2 & 1.118 & C & 10.4 & 3.5 & 34 & 12 & 11.1 & ---\\
Field & J142630.8+333843 & 14:26:30.76 & 33:38:43.2 & 0.839 & C & 18.3 & 3.0 & 145 & 28 & 10.3 & ---\\
Field & J142630.3+333939 & 14:26:30.31 & 33:39:39.7 & 0.871 & C & 32.6 & 6.2 & 291 & 62 & 9.7 & ---\\
Field & J142627.1+333838 & 14:26:27.07 & 33:38:38.3 & 1.125 & C & 18.1 & 3.9 & 207 & 44 & 10.1 & ---\\
Field & J142631.4+333844 & 14:26:31.44 & 33:38:44.0 & 1.685 & C & --- & --- & --- & --- & 9.6 & ---\\
Field & J142630.8+333939 & 14:26:30.75 & 33:39:39.7 & 1.081 & C & 9.8 & 2.7 & 155 & 50 & 9.9 & ---\\
Field & J142630.3+333938 & 14:26:30.28 & 33:39:38.5 & 0.925 & C & 11.0 & 2.3 & 355 & 81 & 9.8 & ---\\
Field & J142627.3+333818 & 14:26:27.31 & 33:38:19.0 & 0.840 & C & 11.0 & 2.4 & 445 & 143 & 9.6 & ---\\
ISCS J1432.4+3332 & J143223.9+333220 & 14:32:23.87 & 33:32:20.4 & 1.085 & B & 18.5 & 2.9 & 239 & 44 & 10.2 & ---\\
ISCS J1432.4+3332 & J143223.7+333211 & 14:32:23.70 & 33:32:11.3 & 1.123 & B & 8.4 & 1.8 & 385 & 97 & 9.9 & ---\\
ISCS J1432.4+3332 & J143227.5+333216 & 14:32:27.50 & 33:32:16.3 & 1.100 & C & 10.9 & 3.1 & 90 & 26 & 10.8 & ---\\
ISCS J1432.4+3332 & J143220.9+333237 & 14:32:20.88 & 33:32:37.5 & 1.084 & C & 12.2 & 2.8 & 58 & 14 & 10.6 & ---\\
Field & J143221.1+333218 & 14:32:21.14 & 33:32:18.7 & 0.887 & B & 48.7 & 6.4 & 133 & 19 & 10.7 & ---\\
Field & J143227.5+333208 & 14:32:27.51 & 33:32:08.5 & 1.216 & B & 32.9 & 5.1 & 204 & 36 & 10.8 & ---\\
Field & J143226.3+333211 & 14:32:26.33 & 33:32:11.0 & 1.216 & B & 16.5 & 3.2 & 219 & 47 & 10.8 & AGN\\
Field & J143228.5+333155 & 14:32:28.54 & 33:31:55.8 & 1.419 & B & 13.5 & 2.6 & 404 & 126 & 10.2 & ---\\
Field & J143220.1+333134 & 14:32:20.05 & 33:31:34.5 & 0.986 & B & 9.0 & 1.7 & 214 & 51 & 9.8 & ---\\
Field & J143221.2+333212 & 14:32:21.22 & 33:32:12.9 & 1.211 & B & 13.9 & 2.7 & 397 & 87 & 9.6 & ---\\
Field & J143223.9+333216 & 14:32:23.91 & 33:32:16.7 & 2.035 & B & --- & --- & --- & --- & 9.6 & ---\\
Field & J143226.1+333050 & 14:32:26.09 & 33:30:50.1 & 1.251 & B & 10.5 & 1.4 & 1101 & 300 & 9.2 & ---\\
Field & J143226.0+333127 & 14:32:25.95 & 33:31:27.2 & 1.533 & B & 7.0 & 2.4 & 373 & 280 & 9.4 & ---\\
Field & J143224.7+333227 & 14:32:24.68 & 33:32:27.3 & 0.753 & C & --- & --- & --- & --- & 9.8 & ---\\
Field & J143223.8+333209 & 14:32:23.81 & 33:32:09.8 & 0.813 & C & 15.1 & 4.7 & 169 & 62 & 9.8 & ---\\
Field & J143224.9+333240 & 14:32:24.94 & 33:32:40.7 & 1.345 & C & 5.5 & 1.6 & 247 & 78 & 9.5 & ---\\
Field & J143227.6+333204 & 14:32:27.59 & 33:32:04.4 & 0.992 & C & 6.4 & 1.5 & 816 & 429 & 9.8 & ---\\
Field & J143225.2+333215 & 14:32:25.17 & 33:32:15.1 & 1.278 & C & 3.5 & 0.9 & 442 & 158 & 9.6 & ---\\
ISCS J1438.1+3414 & J143808.2+341453 & 14:38:08.18 & 34:14:53.6 & 1.398 & A & 24.4 & 3.1 & 211 & 31 & 11.0 & AGN\\
ISCS J1438.1+3414 & J143803.7+341328 & 14:38:03.72 & 34:13:28.3 & 1.409 & A & 20.6 & 2.0 & 581 & 79 & 9.8 & ---\\
ISCS J1438.1+3414 & J143808.3+341415 & 14:38:08.29 & 34:14:15.1 & 1.417 & A & 11.6 & 1.7 & 378 & 73 & 10.1 & ---\\
ISCS J1438.1+3414 & J143806.9+341424 & 14:38:06.92 & 34:14:24.1 & 1.425 & B & 14.7 & 2.9 & 192 & 45 & 10.7 & ---\\
ISCS J1438.1+3414 & J143804.6+341402 & 14:38:04.62 & 34:14:02.3 & 1.384 & B & 15.4 & 3.9 & 114 & 32 & 10.7 &AGN\\
ISCS J1438.1+3414 & J143809.8+341344 & 14:38:09.82 & 34:13:44.8 & 1.421 & B & 13.6 & 3.2 & 169 & 49 & 10.7 & ---\\
ISCS J1438.1+3414 & J143807.3+341446 & 14:38:07.26 & 34:14:46.4 & 1.410 & B & 9.2 & 2.5 & 108 & 34 & 10.6 & ---\\
ISCS J1438.1+3414 & J143804.3+341357 & 14:38:04.31 & 34:13:57.4 & 1.385 & B & 10.7 & 2.3 & 204 & 54 & 10.6 & ---\\
ISCS J1438.1+3414 & J143804.3+341414 & 14:38:04.25 & 34:14:14.7 & 1.388 & B & 7.9 & 1.8 & 187 & 47 & 10.0 & ---\\
Field & J143806.2+341359 & 14:38:06.16 & 34:13:59.6 & 1.462 & A & 16.0 & 2.2 & 362 & 64 & 9.7 & ---\\
Field & J143806.2+341407 & 14:38:06.17 & 34:14:07.5 & 1.474 & A & 8.1 & 1.8 & 415 & 121 & 10.0 &---\\
Field & J143802.6+341310 & 14:38:02.63 & 34:13:10.2 & 1.225 & A & 13.8 & 1.4 & 561 & 76 & 9.9 & ---\\
Field & J143805.5+341324 & 14:38:05.46 & 34:13:24.5 & 1.259 & A & 10.5 & 1.2 & 736 & 153 & 10.6 & ---\\
Field & J143803.1+341436 & 14:38:03.13 & 34:14:36.6 & 1.382 & A & 6.8 & 1.8 & 67 & 18 & 10.8 & ---\\
Field & J143804.9+341322 & 14:38:04.92 & 34:13:22.7 & 1.335 & B & 30.2 & 2.4 & 121 & 10 & 11.1 & ---\\
Field & J143810.1+341322 & 14:38:10.13 & 34:13:22.7 & 1.337 & B & 11.8 & 2.1 & 123 & 22 & 10.8 & ---\\
Field & J143805.1+341322 & 14:38:05.14 & 34:13:22.9 & 1.477 & B & 19.2 & 2.3 & 144 & 19 & 10.4 & ---\\
Field & J143802.9+341407 & 14:38:02.87 & 34:14:07.2 & 1.329 & B & 18.8 & 1.6 & 440 & 52 & 10.7 &---\\
Field & J143809.5+341406 & 14:38:09.50 & 34:14:07.0 & 2.264 & B & --- & --- & --- & --- & 10.3 &---\\
Field & J143807.9+341445 & 14:38:07.86 & 34:14:45.8 & 1.488 & B & 11.7 & 1.9 & 572 & 278 & 9.3 & ---\\
Field & J143805.7+341314 & 14:38:05.68 & 34:13:14.0 & 1.815 & B & --- & --- & --- & --- & 10.1 & ---\\
Field & J143807.9+341330 & 14:38:07.90 & 34:13:30.7 & 2.178 & B & --- & --- & --- & --- & 10.6 & ---\\
Field & J143808.9+341457 & 14:38:08.85 & 34:14:57.7 & 1.369 & C & 4.4 & 1.5 & 246 & 104 & 9.3 & ---\\
Field & J143808.1+341348 & 14:38:08.12 & 34:13:48.4 & 0.953 & C & 45.1 & 4.1 & 141 & 12 & 10.8 & ---\\
Field & J143801.2+341356 & 14:38:01.18 & 34:13:56.8 & 0.715 & C & --- & --- & --- & --- & 10.0 & AGN\\
Field & J143804.9+341313 & 14:38:04.89 & 34:13:14.0 & 1.098 & C & 13.9 & 2.2 & 228 & 43 & 10.1 & ---\\
Field & J143807.9+341337 & 14:38:07.91 & 34:13:37.6 & 0.952 & C & 13.2 & 2.4 & 166 & 32 & 10.3 & ---\\
Field & J143801.2+341426 & 14:38:01.22 & 34:14:26.9 & 0.991 & C & 9.9 & 2.4 & 149 & 38 & 10.0 & ---\\
ISCS J1434.7+3519 & J143446.8+351951 & 14:34:46.76 & 35:19:51.0 & 1.383 & A & 15.3 & 1.8 & 325 & 50 & 10.3 & ---\\
ISCS J1434.7+3519 & J143447.0+351930 & 14:34:46.99 & 35:19:30.2 & 1.372 & A & 7.4 & 1.5 & 153 & 40 & 9.9 & ---\\
ISCS J1434.7+3519 & J143445.8+351921 & 14:34:45.78 & 35:19:21.7 & 1.374 & B & 9.5 & 2.3 & 95 & 24 & 11.2 & AGN\\
ISCS J1434.7+3519 & J143444.5+351939 & 14:34:44.50 & 35:19:39.2 & 1.368 & B & 8.0 & 2.3 & 150 & 47 & 9.9 & ---\\
ISCS J1434.7+3519 & J143446.3+352026 & 14:34:46.33 & 35:20:26.3 & 1.393 & B & 4.7 & 1.3 & 308 & 118 & 9.5 & ---\\
ISCS J1434.7+3519 & J143447.0+351920 & 14:34:47.02 & 35:19:20.3 & 1.392 & B & 9.5 & 2.9 & 144 & 44 & 10.2 & ---\\
ISCS J1434.7+3519 & J143448.9+352007 & 14:34:48.89 & 35:20:07.7 & 1.378 & B & 4.4 & 1.2 & 221 & 80 & 9.3 & ---\\
ISCS J1434.7+3519 & J143445.3+351941 & 14:34:45.28 & 35:19:41.5 & 1.391 & B & 24.7 & 3.0 & 147 & 20 & 11.0 & ---\\
ISCS J1434.7+3519 & J143443.6+351910 & 14:34:43.57 & 35:19:10.7 & 1.401 & C & 6.0 & 1.8 & 187 & 62 & 9.8 & ---\\
Field & J143441.0+351942 & 14:34:40.99 & 35:19:43.0 & 1.327 & A & 22.0 & 2.9 & 343 & 59 & 10.2 & ---\\
Field & J143449.2+352009 & 14:34:49.16 & 35:20:09.4 & 1.175 & A & 19.5 & 3.7 & 231 & 53 & 10.0 & ---\\
Field & J143449.0+352008 & 14:34:49.02 & 35:20:08.1 & 1.278 & A & 10.0 & 1.6 & 434 & 85 & 9.4 & ---\\
Field & J143446.3+351953 & 14:34:46.26 & 35:19:54.0 & 1.236 & B & 20.9 & 2.3 & 281 & 40 & 9.5 & ---\\
Field & J143448.4+352001 & 14:34:48.40 & 35:20:01.1 & 1.279 & B & 14.4 & 2.1 & 1560 & 519 & 10.3 & ---\\
Field & J143447.9+351949 & 14:34:47.86 & 35:19:49.7 & 1.482 & B & 16.1 & 2.8 & 360 & 97 & 11.4 & ---\\
Field & J143440.8+351939 & 14:34:40.78 & 35:19:39.1 & 1.328 & B & 12.4 & 2.4 & 111 & 23 & 11.1 & ---\\
Field & J143444.3+352022 & 14:34:44.27 & 35:20:22.8 & 1.256 & B & 27.9 & 2.6 & 377 & 37 & 10.6 & ---\\
Field & J143445.7+351907 & 14:34:45.71 & 35:19:07.2 & 1.326 & B & 9.9 & 1.9 & 284 & 67 & 10.4 & ---\\
Field & J143446.4+351929 & 14:34:46.43 & 35:19:29.6 & 1.272 & B & 14.6 & 2.0 & 317 & 51 & 10.3 & ---\\
Field & J143448.7+352002 & 14:34:48.71 & 35:20:02.9 & 1.061 & B & 16.9 & 2.3 & 532 & 92 & 9.7 & ---\\
Field & J143449.4+351902 & 14:34:49.36 & 35:19:02.2 & 1.182 & C & 3.5 & 1.2 & 247 & 98 & 9.4 & ---\\
Field & J143444.9+351901 & 14:34:44.86 & 35:19:01.0 & 1.091 & C & 16.4 & 2.2 & 785 & 170 & 9.3 & ---\\
Field & J143443.2+351923 & 14:34:43.19 & 35:19:23.6 & 0.944 & C & 21.1 & 2.9 & 1704 & 729 & 9.1 & ---\\
Field & J143445.0+351902 & 14:34:45.05 & 35:19:02.0 & 0.964 & C & 24.2 & 5.2 & 178 & 44 & 10.4 & ---\\
Field & J143446.7+351911 & 14:34:46.75 & 35:19:11.5 & 1.099 & C & 10.0 & 2.7 & 89 & 25 & 10.4 & ---\\
Field & J143444.9+352000 & 14:34:44.90 & 35:20:01.0 & 0.897 & C & 7.7 & 1.5 & 328 & 94 & 10.2 & ---\\
Field & J143444.8+351942 & 14:34:44.84 & 35:19:42.2 & 0.930 & C & 22.5 & 1.5 & 1668 & 409 & 9.3 & ---\\
ISCS J1432.6+3436 & J143239.3+343637 & 14:32:39.33 & 34:36:37.3 & 1.335 & B & 16.8 & 2.9 & 61 & 11 & 11.3 & ---\\
ISCS J1432.6+3436 & J143235.6+343558 & 14:32:35.65 & 34:35:58.2 & 1.357 & B & 20.9 & 2.1 & 209 & 22 & 11.0 & ---\\
ISCS J1432.6+3436 & J143242.1+343632 & 14:32:42.13 & 34:36:32.5 & 1.362 & B & 9.8 & 2.7 & 156 & 46 & 10.1 & ---\\
ISCS J1432.6+3436 & J143241.0+343706 & 14:32:41.02 & 34:37:06.2 & 1.355 & B & 5.4 & 1.6 & 95 & 31 & 10.0 & ---\\
ISCS J1432.6+3436 & J143239.6+343627 & 14:32:39.61 & 34:36:27.1 & 1.370 & B & 13.0 & 1.4 & 621 & 122 & 10.6 & ---\\
ISCS J1432.6+3436 & J143240.2+343639 & 14:32:40.23 & 34:36:39.1 & 1.332 & B & 17.4 & 3.2 & 92 & 17 & 10.6 & ---\\
ISCS J1432.6+3436 & J143235.9+343609 & 14:32:35.89 & 34:36:09.4 & 1.348 & B & 9.9 & 2.4 & 99 & 24 & 10.8 & ---\\
ISCS J1432.6+3436 & J143239.7+343612 & 14:32:39.66 & 34:36:12.7 & 1.330 & B & 5.2 & 1.5 & 174 & 52 & 10.1 & ---\\
ISCS J1432.6+3436 & J143239.4+343650 & 14:32:39.41 & 34:36:50.9 & 1.365 & C & 7.8 & 2.3 & 169 & 55 & 10.4 & ---\\
Field & J143240.6+343717 & 14:32:40.59 & 34:37:17.3 & 1.460 & A & 9.4 & 2.5 & 320 & 94 & 10.4 & ---\\
Field & J143234.2+343650 & 14:32:34.23 & 34:36:50.2 & 1.550 & A & 22.6 & 3.3 & 685 & 330 & 10.2 & ---\\
Field & J143236.2+343752 & 14:32:36.15 & 34:37:52.7 & 1.277 & B & 6.4 & 1.6 & 158 & 48 & 10.6 & ---\\
Field & J143240.6+343642 & 14:32:40.58 & 34:36:42.8 & 0.871 & B & 17.9 & 2.3 & 654 & 146 & 9.3 & ---\\
Field & J143236.4+343722 & 14:32:36.35 & 34:37:22.9 & 1.250 & B & 78.3 & 4.4 & 434 & 28 & 10.6 & AGN\\
Field & J143235.9+343752 & 14:32:35.94 & 34:37:52.4 & 1.284 & B & 41.3 & 2.9 & 378 & 35 & 10.6 & ---\\
Field & J143236.1+343632 & 14:32:36.13 & 34:36:32.4 & 1.028 & B & 39.3 & 4.3 & 312 & 43 & 10.1 & ---\\
Field & J143240.3+343559 & 14:32:40.33 & 34:35:59.7 & 1.059 & B & 13.7 & 3.5 & 151 & 41 & 10.2 & ---\\
Field & J143233.7+343653 & 14:32:33.74 & 34:36:53.9 & 1.156 & B & 21.0 & 3.5 & 350 & 67 & 10.6 & ---\\
Field & J143240.3+343638 & 14:32:40.32 & 34:36:38.4 & 1.159 & B & 13.5 & 2.0 & 258 & 43 & 9.8 & ---\\
Field & J143238.0+343624 & 14:32:38.00 & 34:36:24.2 & 1.421 & B & 9.9 & 1.7 & 395 & 99 & 10.0 & ---\\
Field & J143237.8+343736 & 14:32:37.84 & 34:37:36.7 & 1.447 & C & 2.9 & 1.2 & 85 & 34 & 9.8 & ---\\
Field & J143232.0+343636 & 14:32:32.04 & 34:36:36.0 & 1.054 & C & 8.4 & 1.4 & 300 & 62 & 10.3 & ---\\
Field & J143241.3+343726 & 14:32:41.25 & 34:37:26.2 & 1.152 & C & 79.6 & 4.1 & 103 & 6 & 11.3 & ---\\
Field & J143234.4+343616 & 14:32:34.44 & 34:36:16.5 & 0.776 & C & --- & --- & --- & --- & 10.2 & ---\\
Field & J143241.6+343721 & 14:32:41.64 & 34:37:21.8 & 0.925 & C & 7.2 & 1.9 & 138 & 39 & 9.3 & ---\\
ISCS J1429.3+3437 & J142915.3+343708 & 14:29:15.28 & 34:37:08.1 & 1.266 & A & 153.8 & 6.1 & 537 & 30 & 11.0 & AGN\\
ISCS J1429.3+3437 & J142914.0+343705 & 14:29:13.96 & 34:37:05.2 & 1.262 & A & 34.4 & 3.1 & 220 & 23 & 10.8 & ---\\
ISCS J1429.3+3437 & J142916.7+343809 & 14:29:16.67 & 34:38:09.8 & 1.255 & A & 27.2 & 4.0 & 284 & 53 & 10.3 & ---\\
ISCS J1429.3+3437 & J142918.4+343656 & 14:29:18.39 & 34:36:56.1 & 1.262 & A & 10.3 & 2.0 & 170 & 34 & 10.5 & ---\\
ISCS J1429.3+3437 & J142918.0+343605 & 14:29:17.99 & 34:36:05.2 & 1.267 & A & 13.6 & 2.5 & 368 & 72 & 9.8 & ---\\
ISCS J1429.3+3437 & J142918.3+343727 & 14:29:18.28 & 34:37:27.8 & 1.256 & A & 23.2 & 1.9 & 541 & 59 & 10.0 & ---\\
ISCS J1429.3+3437 & J142914.3+343743 & 14:29:14.28 & 34:37:43.6 & 1.264 & B & 14.5 & 2.5 & 171 & 35 & 10.2 & ---\\
ISCS J1429.3+3437 & J142917.4+343759 & 14:29:17.40 & 34:37:59.2 & 1.260 & B & 10.3 & 2.2 & 137 & 31 & 10.7 & ---\\
ISCS J1429.3+3437 & J142914.6+343726 & 14:29:14.65 & 34:37:26.0 & 1.263 & B & 24.0 & 2.2 & 286 & 31 & 10.7 & ---\\
ISCS J1429.3+3437 & J142918.4+343658 & 14:29:18.38 & 34:36:58.8 & 1.268 & B & 14.1 & 2.0 & 249 & 44 & 10.4 & ---\\
ISCS J1429.3+3437 & J142923.6+343713 & 14:29:23.61 & 34:37:13.0 & 1.264 & B & 7.4 & 2.2 & 206 & 63 & 9.7 & ---\\
ISCS J1429.3+3437 & J142918.3+343732 & 14:29:18.31 & 34:37:32.5 & 1.259 & C & 9.7 & 1.8 & 187 & 40 & 10.4 & ---\\
Field & J142917.0+343631 & 14:29:16.98 & 34:36:31.6 & 1.892 & A & --- & --- & --- & --- & 10.2 & ---\\
Field & J142918.5+343742 & 14:29:18.47 & 34:37:42.6 & 1.064 & B & 32.3 & 3.3 & 298 & 39 & 9.5 & AGN\\
Field & J142920.4+343736 & 14:29:20.40 & 34:37:36.9 & 1.324 & B & 39.7 & 3.5 & 672 & 76 & 10.4 & ---\\
Field & J142919.7+343724 & 14:29:19.69 & 34:37:24.3 & 0.844 & B & 24.9 & 5.4 & 205 & 49 & 9.8 & ---\\
Field & J142914.9+343751 & 14:29:14.85 & 34:37:51.5 & 1.831 & B & --- & --- & --- & --- & 10.2 & ---\\
Field & J142919.6+343615 & 14:29:19.61 & 34:36:15.1 & 1.180 & B & 25.3 & 1.8 & 775 & 87 & 9.5 & ---\\
Field & J142914.2+343658 & 14:29:14.24 & 34:36:58.4 & 1.139 & B & 5.3 & 1.5 & 578 & 245 & 9.5 & ---\\
Field & J142918.4+343752 & 14:29:18.43 & 34:37:52.4 & 1.191 & C & 6.0 & 1.3 & 469 & 129 & 9.5 & ---\\
Field & J142914.8+343736 & 14:29:14.76 & 34:37:36.6 & 1.117 & C & 6.5 & 1.9 & 94 & 27 & 10.2 & ---\\
Field & J142911.7+343644 & 14:29:11.69 & 34:36:44.6 & 1.404 & C & 5.3 & 1.1 & 309 & 91 & 9.4 & ---\\
Field & J142919.5+343727 & 14:29:19.49 & 34:37:27.4 & 1.148 & C & 7.3 & 2.0 & 316 & 110 & 9.4 & ---\\
Field & J142911.5+343649 & 14:29:11.50 & 34:36:49.3 & 0.885 & C & 6.0 & 1.5 & 798 & 550 & 9.4 & ---\\
ISCS J1426.1+3403 & J142610.3+340347 & 14:26:10.30 & 34:03:47.3 & 1.137 & B & 21.7 & 3.4 & 209 & 39 & 10.3 & ---\\
ISCS J1426.1+3403 & J142609.6+340340 & 14:26:09.62 & 34:03:40.4 & 1.141 & B & 40.4 & 3.1 & 258 & 24 & 10.7 & ---\\
ISCS J1426.1+3403 & J142611.5+340310 & 14:26:11.51 & 34:03:10.3 & 1.134 & B & 10.9 & 1.6 & 265 & 49 & 10.3 & ---\\
ISCS J1426.1+3403 & J142607.7+340308 & 14:26:07.70 & 34:03:08.9 & 1.125 & B & 33.4 & 6.1 & 105 & 21 & 11.0 &AGN\\
ISCS J1426.1+3403 & J142611.6+340226 & 14:26:11.63 & 34:02:26.0 & 1.141 & B & 19.3 & 3.1 & 105 & 19 & 11.0 & AGN\\
ISCS J1426.1+3403 & J142613.6+340337 & 14:26:13.57 & 34:03:37.4 & 1.136 & C & 7.4 & 2.1 & 427 & 144 & 9.7 & ---\\
ISCS J1426.1+3403 & J142610.4+340355 & 14:26:10.37 & 34:03:55.2 & 1.136 & C & 8.9 & 2.2 & 95 & 24 & 10.4 & ---\\
ISCS J1426.1+3403 & J142610.2+340317 & 14:26:10.24 & 34:03:17.7 & 1.144 & C & 5.5 & 1.3 & 603 & 214 & 9.9 & ---\\
ISCS J1426.1+3403 & J142606.9+340246 & 14:26:06.90 & 34:02:46.7 & 1.124 & C & 4.5 & 1.2 & 802 & 394 & 9.3 & ---\\
Field & J142609.8+340326 & 14:26:09.78 & 34:03:26.2 & 1.406 & A & 29.0 & 2.3 & 489 & 50 & 10.0 & ---\\
Field & J142607.3+340258 & 14:26:07.27 & 34:02:58.4 & 1.208 & B & 11.8 & 3.2 & 72 & 20 & 11.0 & ---\\
Field & J142610.3+340321 & 14:26:10.26 & 34:03:21.2 & 1.245 & B & 33.3 & 3.6 & 226 & 27 & 10.8 & ---\\
Field & J142611.7+340317 & 14:26:11.74 & 34:03:17.2 & 1.470 & B & 12.1 & 1.9 & 781 & 215 & 10.0 & ---\\
Field & J142616.0+340226 & 14:26:15.97 & 34:02:26.5 & 0.758 & C & --- & --- & --- & --- & 10.9 & ---\\
ISCS J1432.4+3250 & J143222.9+325059 & 14:32:22.88 & 32:50:59.5 & 1.477 & B & 5.4 & 1.6 & 296 & 112 & 10.4 & ---\\
ISCS J1432.4+3250 & J143225.2+325012 & 14:32:25.17 & 32:50:12.7 & 1.495 & B & 3.5 & 1.2 & 202 & 88 & 9.6 & ---\\
ISCS J1432.4+3250 & J143221.9+324858 & 14:32:21.90 & 32:48:58.2 & 1.463 & B & 16.3 & 3.9 & 127 & 33 & 11.2 & ---\\
ISCS J1432.4+3250 & J143225.6+325043 & 14:32:25.59 & 32:50:43.0 & 1.474 & B & 7.3 & 2.0 & 93 & 29 & 10.8 & ---\\
Field & J143223.2+324953 & 14:32:23.17 & 32:49:54.0 & 0.992 & B & 21.9 & 5.0 & 116 & 28 & 10.7 & ---\\
Field & J143221.7+324921 & 14:32:21.68 & 32:49:21.9 & 0.821 & B & 29.1 & 5.7 & 153 & 32 & 10.3 & ---\\
Field & J143224.3+324939 & 14:32:24.32 & 32:49:39.5 & 1.317 & B & 9.1 & 2.2 & 276 & 69 & 9.9 & ---\\
Field & J143224.1+324916 & 14:32:24.07 & 32:49:16.9 & 1.407 & C & 6.5 & 1.5 & 777 & 329 & 10.2 & ---\\
Field & J143223.9+325000 & 14:32:23.91 & 32:50:00.0 & 1.173 & C & 21.9 & 3.7 & 167 & 30 & 10.1 & ---\\
Field & J143223.5+324949 & 14:32:23.47 & 32:49:49.0 & 0.978 & C & 17.1 & 3.3 & 150 & 30 & 10.4 & ---\\
Field & J143225.2+324958 & 14:32:25.20 & 32:49:58.6 & 0.981 & C & 31.0 & 2.8 & 418 & 49 & 9.9 & ---\\
Field & J143226.0+324956 & 14:32:25.99 & 32:49:56.4 & 1.870 & C & --- & --- & --- & --- & 10.2 & ---\\
Field & J143224.2+324919 & 14:32:24.22 & 32:49:19.0 & 1.101 & C & 6.4 & 1.7 & 759 & 374 & 9.1 & ---\\
Field & J142752.4+343045 & 14:27:52.44 & 34:30:45.2 & 1.274 & A & 8.6 & 1.9 & 320 & 80 & 9.5 & ---\\
Field & J142752.9+343050 & 14:27:52.86 & 34:30:50.7 & 1.551 & A & --- & --- & --- & --- & 9.9 & ---\\
Field & J142758.5+342931 & 14:27:58.51 & 34:29:31.2 & 1.359 & A & 18.1 & 2.0 & 656 & 107 & 10.0 & ---\\
Field & J142755.4+342918 & 14:27:55.43 & 34:29:18.9 & 1.407 & A & 12.1 & 2.2 & 414 & 97 & 9.8 & ---\\
Field & J142752.1+343022 & 14:27:52.06 & 34:30:22.8 & 1.356 & A & 15.5 & 1.5 & 2084 & 941 & 9.5 & ---\\
Field & J142752.0+342945 & 14:27:51.97 & 34:29:45.5 & 1.410 & B & 28.3 & 2.7 & 342 & 43 & 10.3 & ---\\
Field & J142752.5+342931 & 14:27:52.51 & 34:29:31.7 & 1.251 & B & 14.3 & 2.3 & 171 & 29 & 10.4 & ---\\
Field & J142752.3+342924 & 14:27:52.33 & 34:29:24.5 & 1.246 & B & 10.8 & 2.4 & 154 & 36 & 10.3 & ---\\
Field & J142749.3+343002 & 14:27:49.32 & 34:30:02.5 & 0.838 & B & 42.7 & 4.0 & 129 & 13 & 10.9 & ---\\
Field & J142752.6+343014 & 14:27:52.59 & 34:30:14.5 & 1.426 & B & 6.5 & 2.3 & 31 & 11 & 11.2 & ---\\
Field & J142755.8+342959 & 14:27:55.80 & 34:29:59.7 & 1.494 & B & 9.6 & 2.9 & 85 & 28 & 10.9 & ---\\
Field & J142756.1+343027 & 14:27:56.15 & 34:30:27.5 & 1.345 & B & 6.8 & 1.9 & 205 & 63 & 10.3 & ---\\
Field & J142752.8+343025 & 14:27:52.81 & 34:30:25.8 & 1.235 & B & 8.0 & 2.2 & 249 & 75 & 9.9 & ---\\
Field & J142753.1+342931 & 14:27:53.11 & 34:29:31.1 & 1.265 & B & 4.4 & 1.1 & 308 & 101 & 9.6 & ---\\
Field & J142752.5+342959 & 14:27:52.49 & 34:29:59.8 & 1.465 & B & 34.9 & 3.5 & 93 & 10 & 11.4 & ---\\
Field & J142751.7+342946 & 14:27:51.69 & 34:29:46.2 & 2.056 & B & --- & --- & --- & --- & 9.7 & ---\\
Field & J142757.0+343034 & 14:27:57.00 & 34:30:34.6 & 1.060 & B & 31.4 & 5.6 & 115 & 22 & 11.1 & AGN\\
Field & J142753.8+343010 & 14:27:53.75 & 34:30:10.9 & 0.992 & B & 18.9 & 3.6 & 176 & 38 & 10.2 & ---\\
Field & J142756.7+343019 & 14:27:56.71 & 34:30:19.7 & 1.132 & B & 11.7 & 2.6 & 165 & 38 & 10.5 & ---\\
Field & J142754.3+343012 & 14:27:54.28 & 34:30:12.4 & 1.340 & B & 10.6 & 2.1 & 228 & 55 & 10.2 & ---\\
Field & J142754.7+343014 & 14:27:54.73 & 34:30:14.3 & 1.044 & B & 9.4 & 2.9 & 264 & 90 & 10.0 & ---\\
Field & J142750.8+343025 & 14:27:50.83 & 34:30:25.1 & 1.096 & C & 15.4 & 2.9 & 235 & 43 & 10.2 & ---\\
Field & J142753.0+343005 & 14:27:53.04 & 34:30:05.9 & 0.776 & C & --- & --- & --- & --- & 9.3 & ---\\
Field & J142758.9+342915 & 14:27:58.87 & 34:29:15.6 & 1.341 & C & 3.7 & 1.4 & 142 & 64 & 9.9 & ---\\
Field & J142759.0+342911 & 14:27:59.00 & 34:29:11.7 & 1.096 & C & 5.9 & 1.8 & 245 & 77 & 9.8 & ---\\
Field & J142750.3+343039 & 14:27:50.33 & 34:30:39.8 & 1.149 & C & 9.9 & 2.0 & 340 & 95 & 10.1 & ---\\
Field & J142751.0+343043 & 14:27:50.97 & 34:30:43.8 & 1.128 & C & 9.4 & 1.5 & 347 & 80 & 9.5 & ---\\
Field & J142751.7+343018 & 14:27:51.68 & 34:30:18.6 & 0.819 & C & 27.5 & 5.4 & 103 & 22 & 10.7 & ---\\
Field & J142755.7+343051 & 14:27:55.73 & 34:30:51.4 & 0.867 & C & 21.2 & 3.3 & 250 & 42 & 10.3 & ---\\
Field & J142756.7+343057 & 14:27:56.71 & 34:30:58.0 & 0.866 & C & 31.6 & 2.8 & 334 & 43 & 10.0 & ---\\
Field & J142753.9+343022 & 14:27:53.90 & 34:30:22.5 & 1.238 & C & 5.6 & 2.0 & 224 & 87 & 9.9 & ---\\
ISCS J1429.2+3357 & J142911.6+335724 & 14:29:11.60 & 33:57:24.7 & 1.059 & B & 53.1 & 4.6 & 340 & 35 & 10.2 & ---\\
ISCS J1429.2+3357 & J142910.5+335723 & 14:29:10.49 & 33:57:23.9 & 1.074 & B & 26.9 & 4.4 & 213 & 39 & 10.7 & ---\\
ISCS J1429.2+3357 & J142913.6+335630 & 14:29:13.57 & 33:56:30.9 & 1.078 & C & 21.7 & 3.8 & 125 & 23 & 11.0 & ---\\
ISCS J1429.2+3357 & J142907.5+335654 & 14:29:07.53 & 33:56:54.7 & 1.049 & C & 27.7 & 5.8 & 233 & 56 & 8.9 & ---\\
ISCS J1429.2+3357 & J142914.3+335636 & 14:29:14.32 & 33:56:37.0 & 1.069 & C & 16.5 & 3.9 & 120 & 29 & 10.9 & ---\\
ISCS J1429.2+3357 & J142910.5+335723 & 14:29:10.52 & 33:57:23.8 & 1.066 & C & 23.6 & 2.3 & 193 & 20 & 10.7 & ---\\
ISCS J1429.2+3357 & J142914.1+335656 & 14:29:14.13 & 33:56:56.6 & 1.059 & C & 13.6 & 3.0 & 240 & 64 & 10.0 & ---\\
ISCS J1429.2+3357 & J142913.7+335722 & 14:29:13.72 & 33:57:22.5 & 1.070 & C & 21.1 & 3.0 & 237 & 39 & 9.9 & ---\\
ISCS J1429.2+3357 & J142912.1+335658 & 14:29:12.14 & 33:56:58.9 & 1.057 & C & 6.7 & 2.5 & 174 & 68 & 9.9 & ---\\
ISCS J1429.2+3357 & J142912.0+335734 & 14:29:12.03 & 33:57:35.0 & 1.034 & C & 15.3 & 2.9 & 278 & 65 & 9.8 & ---\\
ISCS J1429.2+3357 & J142906.8+335652 & 14:29:06.75 & 33:56:52.2 & 1.037 & C & 11.1 & 2.4 & 3020 & 2466 & 8.9 & ---\\
Field & J142911.7+335739 & 14:29:11.74 & 33:57:39.9 & 1.384 & A & 33.8 & 2.2 & 305 & 24 & 9.8 & ---\\
Field & J142912.7+335703 & 14:29:12.68 & 33:57:03.5 & 1.523 & A & 27.2 & 11.6 & 119 & 71 & 9.9 & ---\\
Field & J142915.0+335720 & 14:29:14.96 & 33:57:20.2 & 1.274 & A & 17.8 & 1.6 & 563 & 68 & 10.2 & ---\\
Field & J142913.5+335747 & 14:29:13.55 & 33:57:47.5 & 1.536 & A & 20.1 & 2.4 & 1653 & 934 & 9.3 & ---\\
Field & J142915.6+335730 & 14:29:15.58 & 33:57:30.2 & 1.539 & A & 1.1 & 1.3 & 18 & 23 & 10.4 & ---\\
Field & J142914.4+335630 & 14:29:14.40 & 33:56:30.3 & 1.305 & B & 40.4 & 4.1 & 85 & 9 & 10.5 & AGN\\
Field & J142910.1+335632 & 14:29:10.09 & 33:56:32.2 & 1.184 & B & 21.1 & 4.4 & 111 & 24 & 10.3 & AGN\\
Field & J142916.0+335655 & 14:29:16.05 & 33:56:55.5 & 1.232 & B & 14.8 & 2.5 & 111 & 21 & 10.6 & ---\\
Field & J142917.6+335703 & 14:29:17.56 & 33:57:03.6 & 1.329 & B & 8.0 & 2.0 & 142 & 34 & 9.9 & ---\\
Field & J142917.4+335648 & 14:29:17.35 & 33:56:48.8 & 1.312 & B & 33.4 & 2.5 & 306 & 27 & 11.1 & ---\\
Field & J142910.9+335612 & 14:29:10.87 & 33:56:12.3 & 1.336 & B & 10.9 & 2.0 & 323 & 74 & 10.4 & ---\\
Field & J142911.8+335642 & 14:29:11.79 & 33:56:42.1 & 1.373 & B & 24.8 & 3.4 & 1707 & 593 & 9.6 & ---\\
Field & J142911.7+335544 & 14:29:11.68 & 33:55:44.7 & 1.421 & B & 5.2 & 1.6 & 221 & 77 & 11.3 & ---\\
Field & J142912.5+335808 & 14:29:12.48 & 33:58:08.1 & 1.353 & B & 5.9 & 1.5 & 268 & 77 & 9.8 & ---\\
Field & J142914.4+335730 & 14:29:14.39 & 33:57:31.0 & 1.373 & B & 5.8 & 1.4 & 303 & 96 & 9.8 & ---\\
Field & J142915.8+335644 & 14:29:15.79 & 33:56:44.3 & 1.433 & B & 5.8 & 1.4 & 275 & 79 & 10.3 & ---\\
Field & J142908.8+335729 & 14:29:08.76 & 33:57:30.0 & 1.384 & B & 9.5 & 1.4 & 1753 & 1098 & 9.8 & ---\\
Field & J142916.1+335812 & 14:29:16.09 & 33:58:12.8 & 1.250 & B & 18.7 & 3.8 & 51 & 10 & 10.4 & ---\\
Field & J142915.1+335725 & 14:29:15.12 & 33:57:25.9 & 1.230 & B & 15.8 & 3.0 & 121 & 24 & 10.9 & ---\\
Field & J142920.1+335711 & 14:29:20.07 & 33:57:11.9 & 1.289 & B & 20.8 & 2.3 & 569 & 87 & 9.9 & ---\\
Field & J142914.3+335642 & 14:29:14.33 & 33:56:42.0 & 1.215 & B & 9.3 & 2.0 & 232 & 61 & 10.1 & ---\\
Field & J142919.6+335707 & 14:29:19.59 & 33:57:07.0 & 1.508 & B & 6.2 & 1.6 & 402 & 196 & 10.0 & ---\\
Field & J142916.2+335614 & 14:29:16.21 & 33:56:14.3 & 1.204 & B & 14.2 & 1.5 & 465 & 65 & 9.3 & ---\\
Field & J142917.6+335655 & 14:29:17.63 & 33:56:55.6 & 1.216 & B & 6.8 & 1.6 & 334 & 97 & 10.1 & ---\\
Field & J142909.7+335737 & 14:29:09.66 & 33:57:37.3 & 1.534 & C & 27.6 & 4.0 & 178 & 32 & 10.7 & AGN\\
ISCS J1433.8+3325 & J143351.5+332645 & 14:33:51.54 & 33:26:45.8 & 1.373 & A & 291.2 & 7.1 & 665 & 25 & 10.9 & AGN\\
ISCS J1433.8+3325 & J143353.8+332526 & 14:33:53.83 & 33:25:26.8 & 1.362 & A & 19.1 & 1.7 & 783 & 134 & 9.7 & ---\\
ISCS J1433.8+3325 & J143350.7+332507 & 14:33:50.68 & 33:25:07.5 & 1.389 & B & 12.8 & 2.5 & 141 & 32 & 10.7 & ---\\
ISCS J1433.8+3325 & J143352.1+332501 & 14:33:52.06 & 33:25:01.7 & 1.347 & B & 7.3 & 2.4 & 109 & 35 & 9.9 & ---\\
ISCS J1433.8+3325 & J143355.0+332557 & 14:33:55.03 & 33:25:57.3 & 1.378 & B & 17.5 & 3.0 & 152 & 30 & 10.7 & ---\\
ISCS J1433.8+3325 & J143353.2+332528 & 14:33:53.18 & 33:25:28.9 & 1.377 & B & 4.4 & 1.3 & 284 & 99 & 9.7 & ---\\
ISCS J1433.8+3325 & J143353.6+332518 & 14:33:53.64 & 33:25:18.1 & 1.360 & C & 4.8 & 1.5 & 178 & 59 & 10.2 & ---\\
Field & J143350.8+332506 & 14:33:50.78 & 33:25:06.2 & 1.990 & A & --- & --- & --- & --- & 10.9 & ---\\
Field & J143351.3+332652 & 14:33:51.34 & 33:26:52.6 & 1.458 & A & 13.6 & 1.8 & 482 & 108 & 9.9 & ---\\
Field & J143351.1+332511 & 14:33:51.13 & 33:25:11.3 & 1.311 & A & 5.6 & 1.3 & 93 & 23 & 10.2 & ---\\
Field & J143349.3+332528 & 14:33:49.33 & 33:25:28.2 & 1.294 & B & 9.9 & 2.7 & 165 & 44 & 10.5 & ---\\
Field & J143353.0+332526 & 14:33:53.00 & 33:25:26.6 & 1.204 & B & 4.1 & 1.5 & 156 & 66 & --- & ---\\
Field & J143350.7+332614 & 14:33:50.67 & 33:26:14.5 & 1.273 & B & 26.3 & 3.6 & 118 & 17 & 10.8 & ---\\
Field & J143351.5+332620 & 14:33:51.50 & 33:26:20.9 & 1.410 & B & 19.2 & 3.9 & 138 & 32 & 10.4 & ---\\
Field & J143351.1+332528 & 14:33:51.07 & 33:25:28.5 & 1.309 & B & 11.9 & 2.5 & 99 & 23 & 10.6 & ---\\
Field & J143352.5+332631 & 14:33:52.53 & 33:26:31.8 & 1.489 & B & 9.7 & 1.9 & 213 & 55 & 10.4 & ---\\
Field & J143355.7+332522 & 14:33:55.74 & 33:25:22.3 & 1.187 & B & 10.0 & 1.9 & 311 & 76 & 9.6 & ---\\
Field & J143349.8+332612 & 14:33:49.85 & 33:26:12.6 & 1.289 & B & 29.9 & 5.2 & 242 & 47 & 10.5 & ---\\
Field & J143349.6+332517 & 14:33:49.55 & 33:25:18.0 & 1.314 & B & 8.1 & 1.5 & 92 & 16 & 10.7 & ---\\
Field & J143355.1+332518 & 14:33:55.11 & 33:25:18.7 & 1.266 & B & 4.3 & 1.4 & 160 & 54 & 9.5 & ---\\
Field & J143352.6+332637 & 14:33:52.63 & 33:26:37.5 & 1.439 & B & 15.2 & 3.1 & 83 & 17 & 11.3 & ---\\
Field & J143345.3+332549 & 14:33:45.30 & 33:25:49.1 & 0.995 & B & 136.8 & 4.7 & 753 & 41 & 10.8 & ---\\
Field & J143352.4+332512 & 14:33:52.43 & 33:25:12.5 & 1.076 & B & 16.6 & 2.4 & 258 & 40 & 9.5 & ---\\
Field & J143355.0+332532 & 14:33:55.04 & 33:25:32.5 & 1.318 & B & 12.0 & 1.5 & 423 & 86 & 10.0 & ---\\
Field & J143356.1+332609 & 14:33:56.10 & 33:26:09.9 & 1.255 & B & 8.9 & 1.9 & 374 & 88 & 8.8 & ---\\
Field & J143351.9+332623 & 14:33:51.85 & 33:26:23.3 & 1.033 & B & 11.4 & 2.4 & 254 & 67 & 9.6 & ---\\
Field & J143353.9+332504 & 14:33:53.89 & 33:25:04.9 & 1.195 & B & 11.0 & 1.6 & 552 & 136 & 9.5 & ---\\
Field & J143346.5+332609 & 14:33:46.50 & 33:26:09.6 & 1.142 & B & 33.1 & 2.8 & 1645 & 383 & 9.9 & ---\\
Field & J143345.6+332549 & 14:33:45.63 & 33:25:49.5 & 0.890 & C & 6.7 & 2.4 & 412 & 240 & 10.2 & ---\\
Field & J143353.5+332611 & 14:33:53.54 & 33:26:11.9 & 1.063 & C & 24.2 & 5.6 & 179 & 44 & 10.4 & ---\\
Field & J143349.1+332618 & 14:33:49.07 & 33:26:18.2 & 0.994 & C & 13.7 & 2.3 & 235 & 44 & 10.3 & ---\\
Field & J143352.5+332627 & 14:33:52.51 & 33:26:27.9 & 1.081 & C & 5.2 & 1.4 & 164 & 54 & 9.5 & ---\\
Field & J143352.5+332458 & 14:33:52.52 & 33:24:58.3 & 0.870 & C & 17.2 & 3.9 & 112 & 29 & 10.2 & ---\\
Field & J143350.8+332616 & 14:33:50.76 & 33:26:16.3 & 1.283 & C & 12.5 & 2.7 & 220 & 53 & 9.7 & ---\\
ISCS J1432.3+3253 & J143216.5+325224 & 14:32:16.51 & 32:52:24.9 & 1.410 & A & 66.7 & 2.6 & 887 & 56 & 10.6 & AGN\\
ISCS J1432.3+3253 & J143221.9+325229 & 14:32:21.95 & 32:52:29.6 & 1.395 & A & 25.2 & 2.1 & 1339 & 325 & 10.0 & ---\\
ISCS J1432.3+3253 & J143218.2+325322 & 14:32:18.17 & 32:53:22.0 & 1.396 & B & 38.8 & 2.6 & 173 & 13 & 11.1 & ---\\
ISCS J1432.3+3253 & J143217.9+325217 & 14:32:17.90 & 32:52:17.6 & 1.389 & B & 6.1 & 1.6 & 223 & 72 & 10.0 & ---\\
ISCS J1432.3+3253 & J143219.9+325308 & 14:32:19.92 & 32:53:08.8 & 1.395 & B & 3.9 & 1.2 & 217 & 71 & 10.0 & ---\\
ISCS J1432.3+3253 & J143218.2+325315 & 14:32:18.16 & 32:53:15.6 & 1.397 & B & 87.3 & 7.5 & 308 & 36 & 11.0 & AGN\\
ISCS J1432.3+3253 & J143218.0+325318 & 14:32:18.01 & 32:53:18.3 & 1.396 & B & 25.0 & 1.6 & 422 & 45 & 10.2 & ---\\
ISCS J1432.3+3253 & J143217.7+325245 & 14:32:17.73 & 32:52:45.4 & 1.393 & B & 8.0 & 1.5 & 198 & 54 & 9.9 & ---\\
ISCS J1432.3+3253 & J143221.5+325347 & 14:32:21.53 & 32:53:47.3 & 1.385 & C & 10.0 & 2.1 & 276 & 71 & 10.0 & ---\\
Field & J143219.0+325301 & 14:32:19.02 & 32:53:01.8 & 2.076 & A & --- & --- & --- & --- & 9.5 & ---\\
Field & J143220.4+325312 & 14:32:20.40 & 32:53:12.7 & 1.433 & A & 8.9 & 1.8 & 189 & 45 & 10.7 & ---\\
Field & J143219.0+325238 & 14:32:18.99 & 32:52:38.4 & 1.444 & A & --- & --- & --- & --- & 9.6 & ---\\
Field & J143217.4+325340 & 14:32:17.40 & 32:53:40.1 & 1.027 & B & 34.0 & 3.1 & 375 & 45 & 9.9 & ---\\
Field & J143221.9+325243 & 14:32:21.91 & 32:52:43.3 & 2.230 & B & --- & --- & --- & --- & 11.0 & ---\\
Field & J143220.3+325238 & 14:32:20.30 & 32:52:38.9 & 1.330 & B & 8.9 & 1.8 & 374 & 103 & 9.3 & ---\\
Field & J143217.0+325227 & 14:32:16.99 & 32:52:27.1 & 1.202 & B & 17.9 & 3.2 & 137 & 27 & 9.8 & ---\\
Field & J143220.1+325220 & 14:32:20.13 & 32:52:20.6 & 1.149 & B & 15.9 & 2.7 & 116 & 21 & 10.9 & ---\\
Field & J143216.4+325302 & 14:32:16.38 & 32:53:02.6 & 1.365 & B & 21.8 & 3.3 & 240 & 45 & 10.9 & ---\\
Field & J143217.7+325318 & 14:32:17.73 & 32:53:18.4 & 1.209 & B & 23.7 & 2.3 & 307 & 34 & 10.1 & ---\\
Field & J143215.8+325338 & 14:32:15.79 & 32:53:38.1 & 1.262 & B & 7.2 & 1.7 & 124 & 27 & 9.9 & ---\\
Field & J143215.6+325214 & 14:32:15.56 & 32:52:14.1 & 1.030 & C & 12.1 & 2.8 & 194 & 48 & 10.1 & ---\\
Field & J143215.3+325223 & 14:32:15.33 & 32:52:23.8 & 1.108 & C & 12.0 & 2.0 & 367 & 83 & 10.5 & ---\\
Field & J143217.2+325158 & 14:32:17.22 & 32:51:58.7 & 1.176 & C & 19.9 & 3.2 & 2704 & 13381 & 9.2 & ---\\
Field & J143218.3+325323 & 14:32:18.25 & 32:53:23.4 & 1.054 & C & 5.4 & 1.7 & 69 & 23 & 10.0 & ---\\
Field & J143215.9+325228 & 14:32:15.87 & 32:52:28.2 & 1.043 & C & 10.0 & 1.6 & 687 & 193 & 9.2 & ---\\
Field & J143216.6+325307 & 14:32:16.57 & 32:53:07.9 & 0.851 & C & 18.2 & 4.1 & 73 & 18 & 10.6 & ---\\
Field & J143217.1+325234 & 14:32:17.14 & 32:52:34.5 & 1.152 & C & 24.7 & 4.0 & 173 & 29 & 10.8 & ---\\
Field & J143221.8+325324 & 14:32:21.76 & 32:53:24.5 & 0.721 & C & --- & --- & --- & --- & 9.6 & ---\\
Field & J143222.3+325346 & 14:32:22.34 & 32:53:46.5 & 0.984 & C & 10.1 & 1.4 & 660 & 175 & 9.7 & ---\\
Field & J143218.6+325247 & 14:32:18.56 & 32:52:47.7 & 1.093 & C & 19.2 & 3.6 & 159 & 32 & 10.8 & ---\\
ISCS J1425.3+3428 & J142516.6+342755 & 14:25:16.56 & 34:27:55.6 & 1.361 & A & 57.6 & 3.7 & 356 & 26 & 10.6 & AGN\\
ISCS J1425.3+3428 & J142516.5+342743 & 14:25:16.45 & 34:27:43.9 & 1.365 & A & 10.7 & 2.4 & 106 & 26 & 10.9 & ---\\
ISCS J1425.3+3428 & J142523.8+342847 & 14:25:23.76 & 34:28:47.1 & 1.371 & A & 18.2 & 2.2 & 526 & 103 & 10.5 & ---\\
ISCS J1425.3+3428 & J142522.7+342845 & 14:25:22.66 & 34:28:45.4 & 1.379 & A & 7.1 & 1.4 & 711 & 229 & 10.4 & ---\\
ISCS J1425.3+3428 & J142519.0+342807 & 14:25:18.99 & 34:28:07.8 & 1.365 & B & 19.6 & 2.7 & 286 & 48 & 10.6 & ---\\
ISCS J1425.3+3428 & J142518.9+342813 & 14:25:18.90 & 34:28:13.4 & 1.359 & B & 22.3 & 1.9 & 377 & 47 & 10.4 & ---\\
ISCS J1425.3+3428 & J142519.3+342805 & 14:25:19.29 & 34:28:05.8 & 1.361 & B & 10.6 & 2.0 & 214 & 51 & 10.0 & ---\\
ISCS J1425.3+3428 & J142518.1+342842 & 14:25:18.07 & 34:28:42.3 & 1.371 & B & 12.0 & 2.3 & 232 & 53 & 10.4 & ---\\
ISCS J1425.3+3428 & J142519.5+342830 & 14:25:19.50 & 34:28:30.1 & 1.356 & B & 10.0 & 2.5 & 104 & 26 & 10.9 & ---\\
ISCS J1425.3+3428 & J142519.2+342831 & 14:25:19.22 & 34:28:31.6 & 1.360 & B & 12.7 & 3.3 & 190 & 55 & 10.7 & ---\\
ISCS J1425.3+3428 & J142515.4+342719 & 14:25:15.37 & 34:27:19.9 & 1.362 & B & 7.4 & 1.9 & 159 & 43 & 9.5 & ---\\
ISCS J1425.3+3428 & J142520.3+342943 & 14:25:20.29 & 34:29:43.2 & 1.365 & B & 56.4 & 3.8 & 256 & 18 & 10.8 & AGN\\
ISCS J1425.3+3428 & J142515.7+342714 & 14:25:15.74 & 34:27:14.2 & 1.360 & C & 41.1 & 3.1 & 430 & 40 & 9.5 & ---\\
ISCS J1425.3+3428 & J142513.7+342714 & 14:25:13.67 & 34:27:14.9 & 1.361 & C & 2.2 & 1.2 & 17 & 10 & 10.9 & ---\\
Field & J142519.8+342928 & 14:25:19.77 & 34:29:28.1 & 1.294 & A & 13.8 & 2.5 & 278 & 57 & 10.1 & ---\\
Field & J142519.7+342858 & 14:25:19.68 & 34:28:58.6 & 1.482 & A & 63.5 & 2.0 & 666 & 41 & 10.4 & AGN\\
Field & J142519.1+342824 & 14:25:19.10 & 34:28:24.1 & 1.493 & B & 17.7 & 3.6 & 250 & 69 & 10.6 & ---\\
Field & J142521.8+342753 & 14:25:21.84 & 34:27:53.8 & 1.428 & B & 9.5 & 2.3 & 168 & 47 & 10.4 & ---\\
Field & J142514.5+342846 & 14:25:14.54 & 34:28:46.6 & 1.229 & B & 19.2 & 3.3 & 124 & 23 & 10.7 & ---\\
Field & J142519.1+342824 & 14:25:19.10 & 34:28:24.1 & 1.493 & B & 17.4 & 4.0 & 244 & 67 & 10.6 & ---\\
Field & J142516.5+342746 & 14:25:16.54 & 34:27:46.9 & 1.494 & B & 16.4 & 3.4 & 306 & 95 & 10.4 & ---\\
Field & J142521.8+342720 & 14:25:21.79 & 34:27:20.0 & 1.410 & B & 9.1 & 2.1 & 275 & 70 & 10.4 & ---\\
Field & J142514.7+342713 & 14:25:14.74 & 34:27:13.6 & 1.231 & B & 13.8 & 2.7 & 258 & 54 & 9.5 & ---\\
Field & J142514.4+342752 & 14:25:14.41 & 34:27:52.7 & 1.234 & B & 17.1 & 1.8 & 339 & 42 & 11.3 & ---\\
Field & J142519.9+342710 & 14:25:19.95 & 34:27:10.2 & 1.214 & B & 11.0 & 2.5 & 536 & 155 & 10.2 & ---\\
Field & J142514.4+342849 & 14:25:14.38 & 34:28:49.9 & 1.228 & B & 7.9 & 1.6 & 227 & 53 & 10.7 & ---\\
Field & J142521.7+342814 & 14:25:21.70 & 34:28:14.2 & 1.408 & B & 5.5 & 1.5 & 350 & 119 & 9.9 & ---\\
Field & J142521.2+342754 & 14:25:21.15 & 34:27:54.5 & 1.437 & B & --- & --- & --- & --- & 9.5 & ---\\
Field & J142522.6+342848 & 14:25:22.61 & 34:28:48.2 & 2.130 & B & --- & --- & --- & --- & 11.0 & AGN\\
Field & J142519.4+342904 & 14:25:19.41 & 34:29:04.3 & 1.297 & B & 11.9 & 2.9 & 323 & 83 & 10.0 & ---\\
Field & J142522.9+342859 & 14:25:22.87 & 34:28:59.5 & 1.235 & B & 6.5 & 1.8 & 104 & 30 & 9.9 & ---\\
Field & J142515.8+342825 & 14:25:15.84 & 34:28:25.2 & 1.419 & B & 1.2 & 1.1 & 56 & 54 & 10.0 & ---\\
Field & J142522.2+342920 & 14:25:22.22 & 34:29:20.7 & 1.499 & B & 5.0 & 1.3 & 412 & 161 & 9.5 & ---\\
Field & J142514.8+342715 & 14:25:14.75 & 34:27:15.5 & 1.260 & C & 6.1 & 2.1 & 50 & 17 & 9.5 & ---\\
Field & J142518.3+342844 & 14:25:18.29 & 34:28:44.6 & 2.106 & C & --- & --- & --- & --- & 9.8 & ---\\
Field & J142518.3+342844 & 14:25:18.29 & 34:28:44.6 & 2.106 & C & --- & --- & --- & --- & 9.8 & ---\\
Field & J142907.6+342629 & 14:29:07.63 & 34:26:29.1 & 1.261 & B & 21.6 & 3.2 & 96 & 15 & 11.2 & ---\\
Field & J142910.5+342605 & 14:29:10.48 & 34:26:05.7 & 1.242 & B & 10.1 & 2.3 & 165 & 42 & 10.4 & ---\\
Field & J142908.9+342619 & 14:29:08.87 & 34:26:19.8 & 1.381 & B & 20.3 & 3.8 & 105 & 21 & 10.8 & ---\\
Field & J142906.6+342506 & 14:29:06.56 & 34:25:06.2 & 1.163 & B & 23.1 & 3.9 & 87 & 16 & 10.8 &---\\
Field & J142905.3+342542 & 14:29:05.25 & 34:25:42.4 & 1.039 & B & 41.2 & 5.3 & 162 & 25 & 10.6 & ---\\
Field & J142911.3+342538 & 14:29:11.33 & 34:25:38.6 & 1.830 & B & --- & --- & --- & --- & 10.9 & ---\\
Field & J142906.9+342640 & 14:29:06.91 & 34:26:40.9 & 1.273 & B & 21.4 & 3.1 & 229 & 39 & 10.6 & ---\\
Field & J142908.1+342516 & 14:29:08.12 & 34:25:16.5 & 2.119 & B & --- & --- & --- & --- & 10.5 & ---\\
Field & J142909.8+342539 & 14:29:09.80 & 34:25:39.0 & 1.209 & B & 7.8 & 2.0 & 1300 & 533 & 9.4 & ---\\
Field & J142905.1+342641 & 14:29:05.12 & 34:26:41.1 & 1.585 & B & --- & --- & --- & --- & 11.0 & AGN\\
Field & J142907.6+342501 & 14:29:07.60 & 34:25:01.8 & 1.262 & B & 9.9 & 2.1 & 170 & 37 & --- &---\\
Field & J142904.0+342516 & 14:29:03.97 & 34:25:16.4 & 0.951 & B & 31.7 & 3.1 & 530 & 67 & 9.6 & ---\\
Field & J142904.5+342636 & 14:29:04.53 & 34:26:37.0 & 1.528 & B & 6.6 & 2.3 & 382 & 234 & 10.1 & ---\\
Field & J142910.4+342634 & 14:29:10.40 & 34:26:34.3 & 1.308 & B & 4.3 & 1.1 & 353 & 126 & --- & ---\\
Field & J142909.3+342554 & 14:29:09.28 & 34:25:54.3 & 1.202 & B & 183.0 & 3.0 & 880 & 22 & 10.1 & AGN\\
Field & J142909.4+342506 & 14:29:09.41 & 34:25:06.3 & 1.255 & B & 39.1 & 3.5 & 258 & 30 & 10.0 &---\\
Field & J142910.6+342619 & 14:29:10.60 & 34:26:20.0 & 1.280 & B & 17.6 & 2.5 & 121 & 18 & 10.8 & AGN\\
Field & J142902.9+342537 & 14:29:02.87 & 34:25:37.8 & 1.200 & B & 30.5 & 3.4 & 221 & 28 & 11.0 & AGN\\
Field & J142909.8+342615 & 14:29:09.79 & 34:26:15.5 & 1.204 & B & 41.9 & 3.8 & 426 & 44 & 10.2 & ---\\
Field & J142907.0+342459 & 14:29:07.05 & 34:24:59.6 & 1.232 & B & 15.8 & 2.6 & 255 & 46 & 9.8 & ---\\
Field & J142906.2+342511 & 14:29:06.23 & 34:25:11.8 & 1.158 & B & 21.3 & 3.2 & 478 & 89 & 10.3 & ---\\
Field & J142908.5+342619 & 14:29:08.54 & 34:26:19.4 & 1.169 & C & 15.7 & 2.2 & 1725 & 689 & 9.9 & ---\\
Field & J142908.7+342617 & 14:29:08.65 & 34:26:17.1 & 1.206 & C & 5.9 & 1.8 & 241 & 74 & 10.0 & ---\\
Field & J142903.5+342558 & 14:29:03.55 & 34:25:58.9 & 1.082 & C & 13.6 & 3.4 & 182 & 55 & 9.8 & ---\\
Field & J142904.1+342633 & 14:29:04.08 & 34:26:33.1 & 1.135 & C & 54.6 & 4.3 & 331 & 31 & 10.4 & ---\\
Field & J142904.8+342515 & 14:29:04.79 & 34:25:15.7 & 1.163 & C & 5.2 & 1.8 & 574 & 234 & 9.9 & ---\\
Field & J142911.3+342536 & 14:29:11.25 & 34:25:36.1 & 1.069 & C & 5.1 & 1.3 & 493 & 210 & 9.9 & ---\\
Field & J142905.2+342514 & 14:29:05.19 & 34:25:15.0 & 1.163 & C & 7.7 & 1.5 & 1413 & 733 & 9.2 & ---\\
Field & J142908.1+342513 & 14:29:08.12 & 34:25:13.7 & 1.378 & C & 4.1 & 1.3 & 311 & 100 & 9.9 & ---\\
ISCS J1431.1+3459 & J143111.4+345935 & 14:31:11.45 & 34:59:35.5 & 1.449 & A & 4.6 & 1.3 & 382 & 163 & 10.1 & ---\\
ISCS J1431.1+3459 & J143103.0+345926 & 14:31:03.03 & 34:59:26.7 & 1.464 & B & 8.5 & 1.9 & 192 & 51 & 10.2 & ---\\
ISCS J1431.1+3459 & J143101.6+345833 & 14:31:01.62 & 34:58:33.7 & 1.460 & B & 5.0 & 1.4 & 153 & 47 & 9.8 & ---\\
ISCS J1431.1+3459 & J143105.8+345748 & 14:31:05.79 & 34:57:48.4 & 1.467 & B & 3.0 & 1.3 & 717 & 3667 & 10.2 & ---\\
ISCS J1431.1+3459 & J143110.4+345834 & 14:31:10.44 & 34:58:34.5 & 1.462 & B & 15.8 & 2.8 & 460 & 105 & 10.1 & ---\\
ISCS J1431.1+3459 & J143107.8+345812 & 14:31:07.78 & 34:58:12.9 & 1.441 & B & 22.7 & 2.2 & 949 & 183 & 9.7 & ---\\
ISCS J1431.1+3459 & J143110.9+350016 & 14:31:10.92 & 35:00:16.6 & 1.482 & B & 6.6 & 1.7 & 194 & 55 & 10.0 & ---\\
ISCS J1431.1+3459 & J143107.4+345929 & 14:31:07.35 & 34:59:29.7 & 1.458 & C & 5.8 & 1.9 & 187 & 58 & 10.1 & ---\\
Field & J143109.9+350035 & 14:31:09.90 & 35:00:35.3 & 0.881 & A & 70.0 & 4.7 & 480 & 47 & 9.8 & ---\\
Field & J143105.5+345930 & 14:31:05.55 & 34:59:30.1 & 1.508 & B & 36.7 & 3.3 & 410 & 64 & 10.5 & ---\\
Field & J143108.7+345942 & 14:31:08.72 & 34:59:42.0 & 1.521 & B & 9.3 & 3.2 & 163 & 85 & 10.2 & ---\\
Field & J143103.0+345850 & 14:31:02.96 & 34:58:50.9 & 1.353 & B & 7.8 & 1.8 & 399 & 117 & 9.8 & ---\\
Field & J143101.2+345837 & 14:31:01.23 & 34:58:37.7 & 2.238 & B & --- & --- & --- & --- & 11.1 & ---\\
Field & J143103.1+345910 & 14:31:03.14 & 34:59:10.1 & 0.989 & B & 52.3 & 4.0 & 208 & 17 & 11.0 & ---\\
Field & J143108.1+345858 & 14:31:08.09 & 34:58:58.6 & 1.257 & B & 13.7 & 3.0 & 106 & 23 & 10.4 & ---\\
Field & J143104.8+345804 & 14:31:04.76 & 34:58:04.4 & 2.039 & B & --- & --- & --- & --- & 10.0 &---\\
Field & J143106.8+345811 & 14:31:06.85 & 34:58:11.1 & 1.412 & B & 6.5 & 1.8 & 363 & 142 & 9.8 & ---\\
Field & J143104.2+345807 & 14:31:04.16 & 34:58:07.4 & 1.242 & B & 8.7 & 1.8 & 411 & 94 & 9.2 &---\\
Field & J143104.2+345757 & 14:31:04.15 & 34:57:57.8 & 1.321 & B & 10.4 & 1.2 & 835 & 160 & 9.8 & ---\\
Field & J143105.6+345909 & 14:31:05.60 & 34:59:09.6 & 2.133 & B & --- & --- & --- & --- & 10.3 &---\\
Field & J143104.4+350002 & 14:31:04.37 & 35:00:02.9 & 1.297 & B & 22.5 & 3.9 & 67 & 11 & 11.0 &---\\
Field & J143108.7+345941 & 14:31:08.70 & 34:59:42.0 & 1.521 & B & 9.7 & 4.4 & 144 & 78 & 10.1 & ---\\
Field & J143113.8+350016 & 14:31:13.83 & 35:00:16.9 & 1.207 & B & 7.8 & 2.1 & 196 & 61 & 10.1 & ---\\
Field & J143111.2+350059 & 14:31:11.19 & 35:00:59.0 & 1.293 & B & 12.1 & 3.0 & 311 & 90 & 9.3 & ---\\
Field & J143108.2+350102 & 14:31:08.16 & 35:01:02.2 & 1.235 & B & 20.3 & 2.0 & 1630 & 449 & 9.3 &---\\
Field & J143109.0+350101 & 14:31:08.97 & 35:01:01.7 & 1.232 & B & 23.1 & 1.4 & 1638 & 304 & 9.3 &---\\
Field & J143106.8+350053 & 14:31:06.81 & 35:00:53.1 & 1.214 & B & 8.6 & 1.3 & 2819 & 6150 & 9.3 & ---\\
Field & J143109.9+350020 & 14:31:09.90 & 35:00:20.2 & 1.318 & C & 5.3 & 1.4 & 592 & 260 & 9.3 & ---\\
ISCS J1425.3+3250 & J142516.3+325023 & 14:25:16.35 & 32:50:23.2 & 1.403 & A & 22.7 & 3.0 & 261 & 45 & 11.0 & AGN\\
ISCS J1425.3+3250 & J142520.5+325011 & 14:25:20.49 & 32:50:11.8 & 1.389 & B & 9.2 & 2.3 & 123 & 33 & 10.4 & ---\\
ISCS J1425.3+3250 & J142514.2+324940 & 14:25:14.19 & 32:49:40.9 & 1.396 & B & 12.3 & 2.2 & 47 & 8 & 10.5 & ---\\
ISCS J1425.3+3250 & J142518.9+324956 & 14:25:18.85 & 32:49:56.6 & 1.404 & B & 10.7 & 1.8 & 94 & 16 & 11.1 & AGN\\
ISCS J1425.3+3250 & J142517.3+325021 & 14:25:17.31 & 32:50:21.9 & 1.401 & B & 8.0 & 1.5 & 169 & 39 & 10.4 & ---\\
ISCS J1425.3+3250 & J142518.3+325013 & 14:25:18.31 & 32:50:13.9 & 1.427 & B & 12.1 & 2.6 & 148 & 36 & 10.6 & ---\\
Field & J142513.2+324936 & 14:25:13.15 & 32:49:36.5 & 1.037 & B & 25.1 & 3.5 & 209 & 34 & 9.2 & ---\\
Field & J142522.3+324937 & 14:25:22.29 & 32:49:37.3 & 0.734 & B & --- & --- & --- & --- & 10.0 & ---\\
Field & J142515.7+324927 & 14:25:15.68 & 32:49:27.2 & 1.235 & B & 10.1 & 1.8 & 119 & 23 & 10.9 & ---\\
Field & J142516.6+325017 & 14:25:16.64 & 32:50:17.1 & 1.995 & B & --- & --- & --- & --- & 10.0 & ---\\
Field & J142521.9+324948 & 14:25:21.91 & 32:49:48.8 & 1.467 & B & 9.9 & 1.8 & 736 & 237 & 10.2 & ---\\
Field & J142520.3+325021 & 14:25:20.29 & 32:50:21.6 & 1.325 & B & 17.2 & 2.6 & 253 & 48 & 10.3 & ---\\
Field & J142516.4+325023 & 14:25:16.44 & 32:50:23.9 & 1.337 & B & 13.1 & 2.2 & 403 & 89 & 10.7 & AGN\\
Field & J142516.2+324912 & 14:25:16.24 & 32:49:12.3 & 1.285 & B & 14.7 & 2.4 & 356 & 79 & 10.3 & ---\\
Field & J142517.4+325045 & 14:25:17.38 & 32:50:45.8 & 0.849 & C & 14.2 & 3.3 & 203 & 50 & 10.0 & ---\\
Field & J142518.3+325047 & 14:25:18.30 & 32:50:47.8 & 0.989 & C & 13.9 & 2.3 & 329 & 61 & 9.5 & ---\\
ISCS J1434.5+3427 & J143430.1+342702 & 14:34:30.08 & 34:27:02.8 & 1.226 & A & 34.4 & 4.5 & 214 & 30 & 9.9 & ---\\
ISCS J1434.5+3427 & J143433.3+342707 & 14:34:33.26 & 34:27:07.5 & 1.232 & B & 3.9 & 1.4 & 220 & 81 & 9.6 & ---\\
ISCS J1434.5+3427 & J143426.2+342700 & 14:34:26.22 & 34:27:00.5 & 1.231 & B & 10.3 & 3.2 & 147 & 45 & 10.5 & ---\\
ISCS J1434.5+3427 & J143431.4+342704 & 14:34:31.36 & 34:27:04.3 & 1.239 & B & 7.5 & 1.8 & 189 & 48 & 10.4 & ---\\
ISCS J1434.5+3427 & J143430.4+342712 & 14:34:30.37 & 34:27:12.8 & 1.241 & B & 17.2 & 2.9 & 55 & 9 & 11.5 & AGN\\
ISCS J1434.5+3427 & J143432.2+342734 & 14:34:32.19 & 34:27:34.8 & 1.228 & B & 12.7 & 2.6 & 169 & 38 & 10.4 & ---\\
ISCS J1434.5+3427 & J143431.2+342743 & 14:34:31.23 & 34:27:43.9 & 1.245 & B & 7.8 & 1.6 & 429 & 122 & 9.9 & ---\\
ISCS J1434.5+3427 & J143432.5+342801 & 14:34:32.46 & 34:28:01.1 & 1.214 & B & 4.5 & 1.2 & 631 & 248 & 10.3 & ---\\
ISCS J1434.5+3427 & J143431.2+342616 & 14:34:31.22 & 34:26:16.9 & 1.261 & B & 6.1 & 1.2 & 355 & 100 & 10.1 & ---\\
ISCS J1434.5+3427 & J143430.2+342717 & 14:34:30.18 & 34:27:17.4 & 1.223 & B & 13.3 & 2.2 & 543 & 120 & 9.9 & ---\\
ISCS J1434.5+3427 & J143429.2+342738 & 14:34:29.16 & 34:27:38.5 & 1.219 & B & 28.2 & 3.8 & 125 & 18 & --- & ---\\
ISCS J1434.5+3427 & J143427.9+342728 & 14:34:27.95 & 34:27:28.5 & 1.236 & B & 14.3 & 1.9 & 368 & 61 & 9.7 & ---\\
ISCS J1434.5+3427 & J143427.7+342719 & 14:34:27.70 & 34:27:19.4 & 1.238 & B & 7.8 & 1.2 & 441 & 96 & 10.0 & ---\\
Field & J143427.8+342614 & 14:34:27.84 & 34:26:14.5 & 1.341 & A & 22.1 & 2.0 & 399 & 47 & 9.8 & ---\\
Field & J143430.3+342653 & 14:34:30.26 & 34:26:53.9 & 1.315 & B & 16.2 & 3.3 & 100 & 20 & 10.6 & ---\\
Field & J143430.7+342641 & 14:34:30.70 & 34:26:41.4 & 1.375 & B & 7.1 & 2.1 & 66 & 21 & 10.1 & ---\\
Field & J143430.1+342717 & 14:34:30.08 & 34:27:17.5 & 1.292 & B & 10.6 & 2.5 & 238 & 60 & 10.7 & ---\\
Field & J143430.7+342610 & 14:34:30.65 & 34:26:11.0 & 1.350 & B & 8.0 & 2.0 & 258 & 92 & 10.9 & ---\\
Field & J143429.2+342638 & 14:34:29.24 & 34:26:38.4 & 1.339 & B & 14.7 & 2.1 & 323 & 59 & 10.0 & ---\\
Field & J143432.9+342716 & 14:34:32.94 & 34:27:16.1 & 1.151 & C & 21.0 & 1.9 & 483 & 69 & 9.6 & ---\\
Field & J143427.7+342744 & 14:34:27.73 & 34:27:44.9 & 1.155 & C & 15.9 & 1.5 & 994 & 203 & 9.9 & ---\\
ISCS J1437.0+3459 & J143700.7+345945 & 14:37:00.71 & 34:59:45.0 & 1.401 & A & 13.1 & 2.7 & 315 & 69 & 9.7 & ---\\
ISCS J1437.0+3459 & J143659.0+345941 & 14:36:59.00 & 34:59:41.0 & 1.402 & A & 8.1 & 1.6 & 182 & 44 & 9.6 & ---\\
ISCS J1437.0+3459 & J143700.5+345905 & 14:37:00.55 & 34:59:05.8 & 1.371 & B & 10.9 & 2.6 & 252 & 65 & 10.4 &---\\
ISCS J1437.0+3459 & J143657.4+345953 & 14:36:57.36 & 34:59:53.3 & 1.393 & B & 33.1 & 3.2 & 277 & 34 & 10.7 & ---\\
ISCS J1437.0+3459 & J143657.3+345947 & 14:36:57.27 & 34:59:47.6 & 1.399 & B & 17.7 & 3.0 & 174 & 38 & 10.2 & ---\\
ISCS J1437.0+3459 & J143657.9+345951 & 14:36:57.93 & 34:59:51.1 & 1.397 & B & 13.9 & 2.6 & 114 & 22 & 11.0 & ---\\
ISCS J1437.0+3459 & J143703.4+345954 & 14:37:03.42 & 34:59:54.7 & 1.380 & C & 7.6 & 1.7 & 226 & 64 & 10.1 & ---\\
Field & J143703.2+350029 & 14:37:03.23 & 35:00:30.0 & 1.850 & B & --- & --- & --- & --- & 11.1 & ---\\
Field & J143704.4+345958 & 14:37:04.43 & 34:59:58.5 & 1.790 & B & --- & --- & --- & --- & 10.5 & ---\\
Field & J143701.2+350050 & 14:37:01.23 & 35:00:50.4 & 1.486 & B & 7.2 & 1.8 & 239 & 73 & 10.5 & ---\\
Field & J143700.4+345934 & 14:37:00.42 & 34:59:34.0 & 1.292 & B & 4.2 & 1.2 & 305 & 96 & 9.1 & ---\\
Field & J143658.8+345938 & 14:36:58.80 & 34:59:38.9 & 1.242 & B & 10.2 & 1.9 & 614 & 218 & 9.2 & ---\\
Field & J143700.3+345953 & 14:37:00.26 & 34:59:53.3 & 1.502 & B & 7.3 & 2.3 & 85 & 28 & 10.9 & ---\\
Field & J143703.7+345916 & 14:37:03.74 & 34:59:16.2 & 1.288 & B & 10.7 & 2.2 & 214 & 45 & 9.8 & ---\\
Field & J143704.3+345943 & 14:37:04.30 & 34:59:43.7 & 1.651 & B & --- & --- & --- & --- & 9.9 & ---\\
Field & J143704.9+345924 & 14:37:04.94 & 34:59:24.7 & 1.283 & B & 7.5 & 1.2 & 467 & 109 & 10.1 & ---\\
Field & J143657.3+345858 & 14:36:57.34 & 34:58:58.2 & 0.831 & B & 27.9 & 5.4 & 79 & 17 & 10.7 & ---\\
Field & J143654.4+345944 & 14:36:54.36 & 34:59:44.8 & 0.858 & B & 75.2 & 4.0 & 429 & 34 & 9.1 & ---\\
Field & J143701.9+345925 & 14:37:01.86 & 34:59:26.0 & 0.867 & B & 23.2 & 4.5 & 204 & 48 & 10.5 & ---\\
Field & J143702.5+345929 & 14:37:02.53 & 34:59:29.2 & 1.226 & B & 47.4 & 2.7 & 535 & 45 & 10.3 & ---\\
Field & J143701.0+350006 & 14:37:00.96 & 35:00:06.1 & 0.914 & B & 14.6 & 3.8 & 208 & 61 & --- &---\\
Field & J143700.4+350039 & 14:37:00.36 & 35:00:39.2 & 1.178 & B & 9.1 & 1.1 & 1239 & 452 & 9.4 & ---\\
Field & J143659.7+345939 & 14:36:59.70 & 34:59:39.4 & 1.276 & C & 15.0 & 2.3 & 191 & 38 & 10.6 & ---\\
Field & J143704.7+345956 & 14:37:04.70 & 34:59:56.6 & 1.439 & C & 4.2 & 1.5 & 203 & 74 & 9.4 & ---\\
Field & J143659.9+350033 & 14:36:59.94 & 35:00:33.0 & 1.267 & C & 5.2 & 2.0 & 308 & 119 & 9.4 & ---\\
Field & J143657.7+350017 & 14:36:57.73 & 35:00:17.4 & 1.182 & C & 9.4 & 1.6 & 582 & 160 & 9.9 & ---\\
Field & J143702.1+345928 & 14:37:02.07 & 34:59:28.6 & 1.064 & C & 6.6 & 1.4 & 882 & 478 & 9.7 & ---\\
Field & J143701.9+345916 & 14:37:01.94 & 34:59:16.2 & 1.493 & C & 4.3 & 1.4 & 234 & 92 & 9.4 & ---\\
\enddata
\tablenotetext{1}{H$\alpha$+[N\textsc{ii}]}
\tablenotetext{2}{Observed for H$\alpha$+[N\textsc{ii}]}
\end{deluxetable}
